The interface of gravity and quantum mechanics illuminated by Wigner phase space

We provide an introduction into the formulation of non-relativistic quantum mechanics using the Wigner phase-space distribution function and apply this concept to two physical situations at the interface of quantum theory and general relativity: (i) the motion of an ensemble of cold atoms relevant to tests of the weak equivalence principle, and (ii) the Kasevich-Chu interferometer. In order to lay the foundations for this analysis we first present a representation-free description of the Kasevich-Chu interferometer based on unitary operators.

==> phasespace_labels.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phasespace_new_labels_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.52607006bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71859192)%
    \put(0,0){\includegraphics[width=\unitlength]{phasespace_labels.pdf}}%
    \put(0.04,0.7){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.98,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.045,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hbar k$}}}%
    \put(0.055,0.395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_0,p_0$}}}%
    \put(0.65,0.49){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{z},\bar{p}$}}}%
    \put(0.52,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{z},\bar{p}\!-\!\hbar k$}}}%
    \put(0.845,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(z_l,p_l)$}}}%
    \put(0.83,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(z_i,p_i)$}}}%
    \put(0.695,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(z_u,p_u)$}}}%
    \put(0.39,0.39){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hbar k$}}}%
    \put(0.65,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\hbar k$}}}%
    \put(0.84,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\hbar k$}}}%
  \end{picture}%
\endgroup%

